Expert-LaSTS: Expert-Knowledge Guided Latent Space for Traffic Scenarios

Clustering traffic scenarios and detecting novel scenario types are required for scenario-based testing of autonomous vehicles. These tasks benefit from either good similarity measures or good representations for the traffic scenarios. In this work, an expert-knowledge aided representation learning for traffic scenarios is presented. The latent space so formed is used for successful clustering and novel scenario type detection. Expert-knowledge is used to define objectives that the latent representations of traffic scenarios shall fulfill. It is presented, how the network architecture and loss is designed from these objectives, thereby incorporating expert-knowledge. An automatic mining strategy for traffic scenarios is presented, such that no manual labeling is required. Results show the performance advantage compared to baseline methods. Additionally, extensive analysis of the latent space is performed.

==> PipeLine_Mining.tex <==
\tikzset
{
  myTrapezium/.pic =
  {
    \draw [fill=ownBlue!30] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);%
  },%
  myTrapezium2/.pic =
  {
    \draw [fill=ownBlue!30] (0,0) -- (0,\bS) -- (\aS,\cS) -- (\aS,-\cS) -- (0,-\bS) -- cycle ;
    \coordinate (-center) at (\aS/2,0);
    \coordinate (-out) at (\aS,0);%
  },%
  myTrapezium3/.pic =
  {
    \draw [fill=ownBlue!30] (0,0) -- (0,\bM) -- (\aM,\cM) -- (\aM,-\cM) -- (0,-\bM) -- cycle ;
    \coordinate (-center) at (\aM/2,0);
    \coordinate (-out) at (\aM,0);%
  },%
}
    \def\a{2.5}  % width of trapezium
    \def\aS{2}  % width of trapezium

    \def\b{.7} % small height of trapezium
    \def\c{1.5}  % tall height of trapezium

    \def\bS{.35} % small height of trapezium
    \def\cS{.75}  % tall height of trapezium

    \def\aM{0.5}  % width of trapezium
    \def\bM{\b} % small height of trapezium
    \def\cM{3.5*\bS}  % tall height of trapezium
\begin{tikzpicture}[node distance=15pt, every node/.style={align=center},]
    % Anchor
    \node(MiningNode){%
    \begin{tikzpicture}[remember picture,node distance=10pt, every node/.style={align=center},]
        \node (anchorI)[ draw=none,inner sep=0,label=below: {\footnotesize$\bm{I}_\mathrm{a}$},minimum height=22pt,minimum width=22pt]{\resizebox{22pt}{!}{\includegraphics{anchor.png}}};
        \node (anchorT)[draw,fill=white,right=of anchorI.east,inner sep=0,label=below: {\footnotesize$\mathcal{T}_\mathrm{a}$},minimum height=22pt,minimum width=22pt]{\includegraphics[width=22pt]{Traj_1.pdf}};
        %\node (descT)[draw=ownBlue,very thick,rounded corners=2pt,fill=white,right=of anchorT.east,minimum height=15pt,minimum width=15pt,xshift=3ex]{$\mathrm{Anchor}$};
        \node (anchorP)[ draw,inner sep=2,left=of anchorI.west,label=below: {\footnotesize$R_\mathrm{a}$},minimum height=11pt,minimum width=11pt,xshift=-5pt]{\resizebox{15pt}{!}{\includegraphics{anchor_graph_1.pdf}}};
        \node (anchorG)[ draw,inner sep=2,left=of anchorP.west,label=below: {\footnotesize$G_\mathrm{a}$},minimum height=11pt,minimum width=11pt]{\resizebox{15pt}{!}{\includegraphics{anchor_graph}}};
        
    
        % Positive all
        \node (positiveI)[ draw=none,inner sep=0,yshift=-15pt,below=of anchorI.south,label=below: {\footnotesize$\bm{I}_\mathrm{pp}$},minimum height=22pt,minimum width=22pt]{\resizebox{22pt}{!}{\includegraphics{positve.png}}};
        \node (positiveT)[draw,fill=white,right=of positiveI.east,inner sep=0,label=below: {\footnotesize$\mathcal{T}_\mathrm{pp}$},minimum height=22pt,minimum width=22pt]{\includegraphics[width=22pt]{Traj_pos_p_1.pdf}};
        %\node (descT_pos)[draw=ownGreen,very thick,rounded corners=2pt,fill=white,right=of positiveT.east,minimum height=15pt,minimum width=15pt, align=left,xshift=3ex]{\textcolor{ownGreen}{$\mathrm{Positive}$ $\mathrm{Infrastructure}$}\\\textcolor{ownGreen}{$\mathrm{Positive}$ $\mathrm{Route}$}};
        \node (positiveP)[ thick,draw=ownGreen,inner sep=2,left=of positiveI.west,label=below: {\footnotesize$R_\mathrm{pp}$},minimum height=11pt,minimum width=11pt,xshift=-5pt]{\resizebox{15pt}{!}{\includegraphics{anchor_graph_1.pdf}}};
        \node (positiveG)[ thick,draw=ownGreen,inner sep=2,left=of positiveP.west,label=below: {\footnotesize$G_\mathrm{pp}$},minimum height=11pt,minimum width=11pt]{\resizebox{!}{15pt}{\includegraphics{positive_graph}}};
    
        % Positive Infra
        \node (positiveI_i)[ draw=none,inner sep=0,yshift=-5pt,below=of positiveI.south,label=below: {\footnotesize$\bm{I}_\mathrm{pn}$},minimum height=22pt,minimum width=22pt]{\resizebox{22pt}{!}{\includegraphics{positive_n.png}}};
        \node (positiveT_i)[draw,fill=white,right=of positiveI_i.east,inner sep=0,label=below: {\footnotesize$\mathcal{T}_\mathrm{pn}$},minimum height=22pt,minimum width=22pt]{\includegraphics[width=22pt]{Traj_pos_n_3.pdf}};
        %\node (descT_pos)[draw=ownOrange,very thick,rounded corners=2pt,fill=white,right=of positiveT_i.east,minimum height=15pt,minimum width=15pt, align=left,xshift=3ex]{\textcolor{ownGreen}{$\mathrm{Positive}$ $\mathrm{Infrastructure}$}\\\textcolor{ownRed}{$\mathrm{Negative}$ $\mathrm{Route}$}};
        \node (positiveP_i)[thick,draw=ownRed,inner sep=2,left=of positiveI_i.west,label=below: {\footnotesize$R_\mathrm{pn}$},minimum height=11pt,minimum width=11pt,xshift=-5pt]{\resizebox{15pt}{!}{\includegraphics{anchor_graph_3.pdf}}};
        \node (positiveG_i)[ thick,draw=ownGreen,inner sep=2,left=of positiveP_i.west,label=below: {\footnotesize$G_\mathrm{pn}$},minimum height=11pt,minimum width=11pt]{\resizebox{!}{15pt}{\includegraphics{positive_graph}}};
    
        % Negative
        \node (negativeI)[ draw=none,inner sep=0,yshift=-5pt,below=of positiveI_i.south,label=below: {\footnotesize$\bm{I}_\mathrm{nn}$},minimum height=22pt,minimum width=22pt]{\resizebox{22pt}{!}{\includegraphics{negative_3.png}}};
        \node (negativeT)[draw,fill=white,right=of negativeI.east,inner sep=0,label=below: {\footnotesize$\mathcal{T}_\mathrm{nn}$},minimum height=22pt,minimum width=22pt]{\includegraphics[width=22pt]{Traj_neg_n_3.pdf}};
        %\node (descT_pos)[draw=ownRed,very thick,rounded corners=2pt,fill=white,right=of negativeT.east,minimum height=15pt,minimum width=15pt, align=left,xshift=3ex]{\textcolor{ownRed}{$\mathrm{Negative}$ $\mathrm{Infrastructure}$}\\\textcolor{ownRed}{$\mathrm{Negative}$ $\mathrm{Route}$}};
        \node (negativeP)[ thick,draw=ownRed,inner sep=2,left=of negativeI.west,label=below: {\footnotesize$R_\mathrm{nn}$},minimum height=11pt,minimum width=11pt,xshift=-5pt]{\resizebox{15pt}{!}{\includegraphics{negative_3_graph.pdf}}};
        \node (negativeG)[ thick,draw=ownRed,inner sep=2,left=of negativeP.west,label=below: {\footnotesize$G_\mathrm{nn}$},minimum height=11pt,minimum width=11pt]{\resizebox{15pt}{!}{\includegraphics{negative_3_graph}}};
    
    
        \node[draw=ownBlue, fit={(anchorI) (anchorT)}, inner   sep=1pt,  ultra thick,label={[name=labelA] right: {\footnotesize{\color{ownBlue}$\mathcal{X}_\mathrm{a}$}}}](Anchor){};
        \node[draw=ownGreen, fit={(positiveI) (positiveT)}, inner   sep=1pt,  ultra thick,label={[name=labelPP] right: {\footnotesize{\color{ownGreen}$\mathcal{X}_\mathrm{pp}$}}}](PP){};
        \node[draw=ownOrange, fit={(positiveI_i) (positiveT_i)}, inner   sep=1pt,  ultra thick,label={[name=labelPN] right: {\footnotesize{\color{ownOrange}$\mathcal{X}_\mathrm{pn}$}}}](PN){};
        \node[draw=ownRed, fit={(negativeI) (negativeT)}, inner   sep=1pt,  ultra thick,label={[name=labelN] right: {\footnotesize{\color{ownRed}$\mathcal{X}_\mathrm{nn}$}}}](NN){};
        % Database
        \node (GraphDataBase)[draw,inner sep=5pt, left=of positiveI_i.west, xshift = -70pt,thick,minimum height=120pt,minimum width=22pt]{\footnotesize{Database}};
        \node[draw=black!50,rounded corners=2ex, fit={(GraphDataBase) (negativeT)(anchorI)(labelA)}, inner   sep=10pt,  thick,label={Sample Mining}](Mining){};
        \draw[-Stealth,thick](anchorG.west)-|(GraphDataBase.north);
        \draw[-Stealth,thick](GraphDataBase.east|-positiveG_i.west)|-(positiveG_i.west);
        \draw[-Stealth,thick](GraphDataBase.east|-positiveG.west)|-(positiveG.west);
        \draw[-Stealth,thick](GraphDataBase.east|-negativeG.west)|-(negativeG.west);
    \end{tikzpicture}%
    };
    % Triplet Net---------------------------------------------------------------------
    \node(Net)[xshift=260pt]{%
        \begin{tikzpicture}[node distance=1mm, every node/.style={align=center},]
            \node (latentSpace1)[draw,fill=ownGreen,minimum height=2*\bS cm,minimum width=0.5*\b cm,label=below: {\footnotesize$\bm{z}_\mathrm{I}$}]{};
            \node (latentSpace2)[draw,fill=ownGreen,minimum height=2*\bS cm,minimum width=0.5*\b cm,shift={(0,5*\bS)},label=below: {\footnotesize$\bm{z}_\mathrm{T}$}]{};
            \coordinate (test) at ($(latentSpace1)!0.5!(latentSpace2)$);
            \pic (midEnc)[local bounding box=EncoderMid,right=of test,xshift=4.25ex,rotate=180] {myTrapezium3} ;
            \node (latentSpace3)[draw,fill=ownRed,minimum height=2*\b cm,minimum width=0.5*\b cm, right=of EncoderMid, label=below: {\footnotesize$\bm{z}$}]{};
            \pic (right1)[local bounding box=Decoder,right=of latentSpace3.east] {myTrapezium} ;
            \pic (left)[local bounding box=Encoder,left=of latentSpace1.west, rotate=180] {myTrapezium2} ;
            \pic (left2)[local bounding box=Encoder2,left=of latentSpace2.west, rotate=180] {myTrapezium2} ;
            \node[align=center] at (right1-center) {\footnotesize$g$} ;
            \node[align=center] at (left-center) {\footnotesize$f_\mathrm{I}$};
            \node at (left2-center) {\footnotesize$f_\mathrm{T}$};
            \node at (midEnc-center) {\footnotesize$f_\mathrm{c}$};
            \node[draw=black!50,fill=black!5,rounded corners=2ex,below left=of latentSpace3.south,   yshift=-7ex,    xshift=-2ex](LatentSpaceStart){
                \begin{tikzpicture}[every node/.style={align=center},every node/.style={anchor=center}]
                    \node[fill=ownBlue,circle,label={\footnotesize$\bm{z}_\mathrm{a}$}](a){};
                    \node at ([shift=({330:1.5 cm})]a) [fill=black!5,circle] {} ;
                    \node at ([shift=({360:0.4 cm})]a) [fill=black!5,circle] {} ;
                    \node at ([shift=({ 30:0.8 cm})]a) [fill=black!5,circle]{} ;
                    \node at ([shift=({330:1.0 cm})]a) [fill=ownRed,circle,label=right:{\footnotesize$\bm{z}_\mathrm{nn}$}] {} ;
                    \node at ([shift=({360:1.0 cm})]a) [fill=ownGreen,circle,label=right:{\footnotesize$\bm{z}_\mathrm{pp}$}] {} ;
                    \node at ([shift=({30:1.0 cm})]a) [fill=ownOrange,circle,label=right:{\footnotesize$\bm{z}_\mathrm{pn}$}] {} ;
                \end{tikzpicture}
            };

            \node[draw=black!50,fill=black!5,rounded corners=2ex,below right=of latentSpace3.south,  yshift=-7ex, xshift=2ex]  (LatentSpaceEnd){
                \begin{tikzpicture}[every node/.style={align=center},every node/.style={anchor=center}]
                    \node[fill=ownBlue,circle,](a){};%label={\footnotesize$\bm{z}_\mathrm{a}$}
                    \node at ([shift=({330:1.0 cm})]a) [draw=ownRed,circle,dashed,] {} ;%label=right:{\color{black!5}\footnotesize$\bm{z}_\mathrm{nn}$}
                    \node at ([shift=({330:1.5 cm})]a) [fill=ownRed,circle,] {} ;%label=right:{\footnotesize$\bm{z}_\mathrm{nn}$}

                    \node at ([shift=({360:1.0 cm})]a) [draw=ownGreen,circle,dashed,label=right:{\color{black!5}\footnotesize$\bm{z}_\mathrm{pp}$}] {} ;%label=right:{\color{black!5}\footnotesize$\bm{z}_\mathrm{pp}$}
                    \node at ([shift=({360:0.4 cm})]a) [fill=ownGreen,circle,] {} ;%label=right:{\footnotesize$\bm{z}_\mathrm{pp}$}

                    \node at ([shift=({30:1.0 cm})]a) [draw=ownOrange,circle,dashed,]{} ;%label=right:{\color{black!5}\footnotesize$\bm{z}_\mathrm{pn}$}
                    \node at ([shift=({30:0.8 cm})]a) [fill=ownOrange,circle,]{} ;%label=right:{\footnotesize$\bm{z}_\mathrm{pn}$}
                \end{tikzpicture}
            };
            \draw [-stealth,ultra thick] (LatentSpaceStart) -- (LatentSpaceEnd);

            \node[draw=black!50,rounded corners=2ex, fit={(LatentSpaceStart) (LatentSpaceEnd)}, inner   sep=1ex,  thick]  (LatentSpaceLearning){};
            \draw [-stealth,ultra thick] (latentSpace3.south) ++(0,-0.4)-- (LatentSpaceLearning);

            \node[draw=black!50,rounded corners=2ex, fit={(Encoder) (Decoder)(LatentSpaceEnd)}, label={Metric Learning Network}, inner    sep=2ex, thick]{};
            \def\d{.9}
            \coordinate (u) at (\d,0);
        \end{tikzpicture}%
    };
    \draw [-stealth,ultra thick] (MiningNode.east|-latentSpace3) -- (Net.west|-latentSpace3) node [pos=0.4, above,yshift=-0.75ex] {\footnotesize $(${\color{ownBlue}$\mathcal{X}$}$,${\color{ownGreen}$\mathcal{X}$}$,${\color{ownOrange}$\mathcal{X}$}$,${\color{ownRed}$\mathcal{X}$}$)$};
    \coordinate (aux) at ($(MiningNode.east)!0.5!(Net.west)$);
    \node(TrajInX)at (aux|-latentSpace2) [yshift=1.5ex,label=above: {\footnotesize$\mathcal{T}$}]{%
    $x(t)$
    \begin{tikzpicture}[remember picture,node distance=1mm, every node/.style={align=center},]
      \begin{axis}[ 
        xmin=0,xmax=6,
        ymin=8,ymax=15,
        scale only axis,
        width=3ex,
        height=2ex,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick=\empty,
        ytick=\empty,
        axis lines=none,]
        \addplot[mark=none,thick] table[x=t, y=x]{traj_time_data.dat};
      \end{axis}
    \end{tikzpicture}%
    };
    \node(TrajInY)at (aux|-latentSpace2)[yshift=-1.5ex]{%
    $y(t)$
    \begin{tikzpicture}[remember picture,node distance=1mm, every node/.style={align=center},]
      \begin{axis}[ 
        xmin=0,xmax=6,
        ymin=7,ymax=14,
        scale only axis,
        width=3ex,
        height=2ex,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick=\empty,
        ytick=\empty,
        axis lines=none,]
        \addplot[mark=none,thick] table[x=t, y=y]{traj_time_data.dat};
      \end{axis}
    \end{tikzpicture}%
    };
    \node (anchorI) at (aux|-latentSpace1) [label=below: {\footnotesize$\bm{I}$},minimum height=22pt,minimum width=22pt]{\resizebox{22pt}{!}{\includegraphics{anchor.png}}};
    \node (OUT) at (Net.east|-latentSpace3) [ draw=none,inner sep=0,label=below: {\footnotesize$\hat{\bm{X}}$},minimum height=22pt,minimum width=22pt,xshift=4ex]{\resizebox{22pt}{!}{\includegraphics{Traj_1_Couple.pdf}}};
  \end{tikzpicture}
